Advanced Strategies for Uncertainty-Guided Live Measurement Sequencing in Fast, Robust SAR ADC Linearity Testing

This paper builds on our Uncertainty-Guided Live Measurement Sequencing (UGLMS) method. UGLMS is a closed-loop test strategy that adaptively selects SAR ADC code edges based on model uncertainty and refines a behavioral mismatch model in real time via an Extended Kalman Filter (EKF), eliminating full-range sweeps and offline post-processing. We introduce an enhanced UGLMS that delivers significantly faster test runtimes while maintaining estimation accuracy. First, a rank-1 EKF update replaces costly matrix inversions with efficient vector operations, and a measurement-aligned covariance-inflation strategy accelerates convergence under unexpected innovations. Second, we extend the static mismatch model with a low-order carrier polynomial to capture systematic nonlinearities beyond pure capacitor mismatch. Third, a trace-based termination adapts test length to convergence, preventing premature stops and redundant iterations. Simulations show the enhanced UGLMS reconstructs full Integral- and Differential-Non-Linearity (INL/DNL) in just 36 ms for 16-bit and under 70 ms for 18-bit ADCs (120 ms with the polynomial extension). Combining the faster convergence from covariance inflation with reduced per-iteration runtime from the rank-1 EKF update, the method reaches equal accuracy 8x faster for 16-bit ADCs. These improvements enable real-time, production-ready SAR ADC linearity testing.

==> Plots/Epsilon/Epsilon.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ylabel={$\Delta$INL\textsubscript{max} [LSB]},
    grid=major,
    ymin=0,
    ymax=0.2,
    xmin=75,
    xmax=1060,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    width=\linewidth,
    height=0.6\linewidth,
    % legend pos=north east,
    % legend cell align={left},
    % legend style={draw=none, font=\footnotesize},
    % legend image post style={line width=1pt},
]
% \begin{axis}[
%     width=13cm,
%     height=9cm,
%     xlabel={Trigger Iteration},
%     ylabel={Max INL Deviation at Trigger [LSB]},
%     grid=both,
%     legend pos=north west,
%     legend cell align={left},
%     cycle list name=color list,
%     every axis plot/.append style={thick},
% ]
% === Fan lines ===
% Add each .dat file (e.g., from export/fan_eps_1e-4.dat, etc.)
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_1em04.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_2em03.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_2em04.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_3em03.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_3em04.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_6em03.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_6em04.dat};
\addplot[blue, thin] table {Plots/Epsilon/fan_export/fan_eps_6em05.dat};

\addplot[orange, thin] table {Plots/Epsilon/fan_export/fan_eps_1em03.dat};

% === Summary lines ===
\addplot[red, thick, dotted] table {Plots/Epsilon/fan_export/line_10p.dat};
% \addlegendentry{10th percentile}

\addplot[red, thick, solid] table {Plots/Epsilon/fan_export/line_mean.dat};
% \addlegendentry{Mean (median approx.)}

\addplot[red, thick, dotted] table {Plots/Epsilon/fan_export/line_90p.dat};
% \addlegendentry{90th percentile}


% === Epsilon text===
\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_1em03.dat}\datatableA
\pgfplotstablegetrowsof{\datatableA}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableA}  % column 0 = x
\let\xlastA\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableA}  % column 1 = y
\let\ylastA\pgfplotsretval
% Place label
\node[orange, anchor=west, font=\scriptsize] at (axis cs:\xlastA-10, \ylastA+0.017) {$\varepsilon$=1e-3};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_1em04.dat}\datatableB
\pgfplotstablegetrowsof{\datatableB}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableB}  % column 0 = x
\let\xlastB\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableB}  % column 1 = y
\let\ylastB\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastB-10, \ylastB+0.005) {$\varepsilon$=1e-4};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_2em03.dat}\datatableC
\pgfplotstablegetrowsof{\datatableC}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableC}  % column 0 = x
\let\xlastC\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableC}  % column 1 = y
\let\ylastC\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastC-10, \ylastC+0.010) {$\varepsilon$=2e-3};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_2em04.dat}\datatableD
\pgfplotstablegetrowsof{\datatableD}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableD}  % column 0 = x
\let\xlastD\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableD}  % column 1 = y
\let\ylastD\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastD-10, \ylastD+0.007) {$\varepsilon$=2e-4};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_3em03.dat}\datatableE
\pgfplotstablegetrowsof{\datatableE}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableE}  % column 0 = x
\let\xlastE\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableE}  % column 1 = y
\let\ylastE\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastE-10, \ylastE+0.020) {$\varepsilon$=3e-3};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_3em04.dat}\datatableF
\pgfplotstablegetrowsof{\datatableF}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableF}  % column 0 = x
\let\xlastF\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableF}  % column 1 = y
\let\ylastF\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastF-10, \ylastF+0.010) {$\varepsilon$=3e-4};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_6em03.dat}\datatableG
\pgfplotstablegetrowsof{\datatableG}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableG}  % column 0 = x
\let\xlastG\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableG}  % column 1 = y
\let\ylastG\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastG+10, \ylastG-0.005) {$\varepsilon$=6e-3};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_6em04.dat}\datatableH
\pgfplotstablegetrowsof{\datatableH}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableH}  % column 0 = x
\let\xlastH\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableH}  % column 1 = y
\let\ylastH\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastH-30, \ylastH+0.006) {$\varepsilon$=6e-4};

\pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_6em05.dat}\datatableI
\pgfplotstablegetrowsof{\datatableI}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% Get x and y values from last row
\pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableI}  % column 0 = x
\let\xlastI\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableI}  % column 1 = y
\let\ylastI\pgfplotsretval
% Place label
\node[blue, anchor=west, font=\scriptsize] at (axis cs:\xlastI-10, \ylastI+0.005) {$\varepsilon$=6e-5};

% \pgfplotstableread{Plots/Epsilon/fan_export/fan_eps_6em05.dat}\datatableJ
% \pgfplotstablegetrowsof{\datatableJ}
% \pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1} % zero-based
% % Get x and y values from last row
% \pgfplotstablegetelem{\lastrow}{[index]0}\of{\datatableJ}  % column 0 = x
% \let\xlastJ\pgfplotsretval
% \pgfplotstablegetelem{\lastrow}{[index]1}\of{\datatableJ}  % column 1 = y
% \let\ylastJ\pgfplotsretval
% % Place label
% \node[orange, anchor=west, font=\scriptsize] at (axis cs:\xlastJ-10, \ylastJ-0.003) {6e-5};

% === Percentiles ===
\pgfplotstableread{Plots/Epsilon/fan_export/line_10p.dat}\datatableL
\pgfplotstablegetelem{0}{[index]0}\of{\datatableL}  % column 0 = x
\let\xfirstL\pgfplotsretval
\pgfplotstablegetelem{0}{[index]1}\of{\datatableL}  % column 1 = y
\let\yfirstL\pgfplotsretval
% Place label
\node[red, anchor=west, font=\scriptsize] at (axis cs:\xfirstL-10, \yfirstL) {$90^{\text{th}}$ percentile};

\pgfplotstableread{Plots/Epsilon/fan_export/line_90p.dat}\datatableU
\pgfplotstablegetelem{0}{[index]0}\of{\datatableU}  % column 0 = x
\let\xfirstU\pgfplotsretval
\pgfplotstablegetelem{0}{[index]1}\of{\datatableU}  % column 1 = y
\let\yfirstU\pgfplotsretval
% Place label
\node[red, anchor=west, font=\scriptsize] at (axis cs:\xfirstU-10, \yfirstU) {$10^{\text{th}}$ percentile};

\pgfplotstableread{Plots/Epsilon/fan_export/line_mean.dat}\datatableM
\pgfplotstablegetelem{0}{[index]0}\of{\datatableM}  % column 0 = x
\let\xfirstM\pgfplotsretval
\pgfplotstablegetelem{0}{[index]1}\of{\datatableM}  % column 1 = y
\let\yfirstM\pgfplotsretval
% Place label
\node[red, anchor=west, font=\scriptsize] at (axis cs:\xfirstM-10, \yfirstM) {mean};

\end{axis}
\end{tikzpicture}

==> Plots/Heatmap/Heatmap.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Mean Max INL Error vs.\ $\tau$ and $\alpha$},
%     xlabel={Inflation Threshold ($\tau$)},
%     ylabel={Inflation Factor ($\alpha$)},
%     colormap/viridis,
%     colorbar,
%     colorbar style={title={Mean Max INL Error [LSB]}},
%     point meta min=0,
%     point meta max=0.5,
%     enlargelimits=false,
%     axis on top,
%     xtick=\empty,
%     ytick=\empty,
%     width=12cm,
%     height=10cm,
% ]
\pgfplotsset{
    colormap={coolwarm}{
        rgb255=(180,4,35)
        rgb255=(192,40,43)
        rgb255=(203,62,53)
        rgb255=(213,80,64)
        rgb255=(222,96,75)
        rgb255=(229,112,87)
        rgb255=(236,127,99)
        rgb255=(241,141,111)
        rgb255=(244,154,123)
        rgb255=(247,166,135)
        rgb255=(247,177,148)
        rgb255=(247,187,160)
        rgb255=(245,196,173)
        rgb255=(241,204,185)
        rgb255=(236,211,197)
        rgb255=(229,216,209)
        rgb255=(221,221,221)
        rgb255=(213,219,231)
        rgb255=(204,217,238)
        rgb255=(195,213,244)
        rgb255=(184,208,249)
        rgb255=(174,201,252)
        rgb255=(163,194,255)
        rgb255=(152,185,255)
        rgb255=(141,176,255)
        rgb255=(130,165,252)
        rgb255=(119,154,247)
        rgb255=(108,142,241)
        rgb255=(98,130,234)
        rgb255=(87,117,225)
        rgb255=(77,104,215)
        rgb255=(68,90,204)
        rgb255=(59,76,192)
    }
}
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$ \alpha $},
    ylabel={$ \tau $},
    colorbar,
    colorbar style={
      width=3mm,
      title={$\Delta$INL\textsubscript{max} %\\[1pt]$[LSB]$
      },
      title style={
        at={(0.5,-0.1)},
        anchor=north,
        rotate=0
      },
    },
    point meta min=0.10,
    point meta max=0.25,
    colormap name = coolwarm,
    enlargelimits=false,
    xmin=1.05, xmax=19.95,
    ymin=0.005, ymax=0.255,
    xtick distance=2,
    ytick distance=0.05,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    axis on top,
    clip=false,
    width=0.9\linewidth,
    height=0.5\linewidth,
  ]
    \addplot [
      matrix plot*,
      mesh/cols=25,
      point meta=explicit,
    ] table [x=alpha, y=tau, meta=error] {Plots/Heatmap/heatmap_triplet_for_latex.dat};
  \end{axis}
\end{tikzpicture}

==> Plots/SingleRun_Group2/SingleRun_Group.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=4pt,
        horizontal sep=0cm,
    },
    width=0.78\linewidth,
    height=0.5\linewidth,
    scale only axis=true,
    xmin=0, xmax=4096,
    grid=major,
    legend style={draw=none, font=\footnotesize},
    legend cell align={right},
    legend image post style={line width=1pt},
]

% Top-left: INL
\nextgroupplot[
    ylabel={INL [LSB]},
    ylabel style={yshift=8.5pt},
    ymin=-2.1, ymax=2.1,
    xtick distance=1024,
    xmajorticks=false,
    legend pos=north east,
]
\addplot[blue] table {Plots/SingleRun_Group2/true_inl.dat};
\addlegendentry{Ground Truth};
\addplot[red] table {Plots/SingleRun_Group2/est_inl.dat};
\addlegendentry{Proposed Method};
\addplot[cyan] table {Plots/SingleRun_Group2/poly_inl.dat};
\addlegendentry{Quadratic Carrier};

% Bottom-left: ΔINL
\nextgroupplot[
    % xlabel={ADC Code},
    ylabel={$ \Delta $INL [LSB]},
    ymin=-0.15, ymax=0.15,
    xmajorticks=false,
    xtick distance=1024,
    % xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.1,
    height=0.2\linewidth,
]
\addplot[blue] table {Plots/SingleRun_Group2/diff_inl.dat};

% Top-right: DNL
\nextgroupplot[
    ylabel={DNL [LSB]},
    ymin=-1.05, ymax=1.05,
    xtick distance=1024,
    xmajorticks=false,
    legend pos=south east,
]
\addplot[blue] table {Plots/SingleRun_Group2/true_dnl.dat};
\addlegendentry{Ground Truth};
\addplot[red] table {Plots/SingleRun_Group2/est_dnl.dat};
\addlegendentry{Proposed Method};

% Bottom-right: ΔDNL
\nextgroupplot[
    xlabel={ADC Code},
    ylabel={$ \Delta $DNL [LSB]},
    ymin=-0.15, ymax=0.15,
    xtick distance=1024,
    xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.1,
    height=0.2\linewidth,
]
\addplot[blue] table {Plots/SingleRun_Group2/diff_dnl.dat};

\end{groupplot}

\end{tikzpicture}

==> Plots/VarIter_Innovation/VarIter_Innovation.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={$\Delta$INL\textsubscript{max} [LSB]},
    grid=major,
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    xmajorticks=false,
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={left},
    legend style={draw=none, font=\footnotesize, xshift=6pt, yshift=2.5pt},
    legend image post style={line width=1pt},
]
% Envelope: New
\addplot[red!30, forget plot, name path=A] table {Plots/VarIter_Innovation/p90_inl_new.dat};
\addplot[red!30, forget plot, name path=B] table {Plots/VarIter_Innovation/p10_inl_new.dat};
\addplot[red!10, forget plot, fill opacity=0.6] fill between[of=A and B];

% Envelope: Old
\addplot[blue!30, forget plot, name path=C] table {Plots/VarIter_Innovation/p90_inl_old.dat};
\addplot[blue!30, forget plot, name path=D] table {Plots/VarIter_Innovation/p10_inl_old.dat};
\addplot[blue!10, forget plot, fill opacity=0.6] fill between[of=C and D];

% Means
\addplot[red, thick] table {Plots/VarIter_Innovation/mean_inl_new.dat};
\addlegendentry{Measurement-aligned}

\addplot[blue, thick] table {Plots/VarIter_Innovation/mean_inl_old.dat};
\addlegendentry{Uniform}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ylabel={$\Delta$DNL\textsubscript{max} [LSB]},
    grid=major,
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={left},
    legend style={draw=none, font=\footnotesize, xshift=6pt, yshift=2.5pt},
    legend image post style={line width=1pt},
]
% Envelope: New
\addplot[red!30, forget plot, name path=A] table {Plots/VarIter_Innovation/p90_dnl_new.dat};
\addplot[red!30, forget plot, name path=B] table {Plots/VarIter_Innovation/p10_dnl_new.dat};
\addplot[red!10, forget plot, fill opacity=0.6] fill between[of=A and B];

% Envelope: Old
\addplot[blue!30, forget plot, name path=C] table {Plots/VarIter_Innovation/p90_dnl_old.dat};
\addplot[blue!30, forget plot, name path=D] table {Plots/VarIter_Innovation/p10_dnl_old.dat};
\addplot[blue!10, forget plot, fill opacity=0.6] fill between[of=C and D];

% Means
\addplot[red, thick] table {Plots/VarIter_Innovation/mean_dnl_new.dat};
\addlegendentry{Measurement-aligned}

\addplot[blue, thick] table {Plots/VarIter_Innovation/mean_dnl_old.dat};
\addlegendentry{Uniform}
\end{axis}
\end{tikzpicture}

